Cavity QED systems for steady-state sources of Wigner-negative light

We present a theoretical investigation of optical cavity QED systems, as described by the driven, open Jaynes-Cummings model and some of its variants, as potential sources of steady-state Wigner-negative light. We consider temporal modes in the continuous output field from the cavity and demonstrate pronounced negativity in their Wigner distributions for experimentally-relevant parameter regimes. We consider models of both single and collective atomic spin systems, and find a rich structure of Wigner-distribution negativity as the spin size is varied. We also demonstrate an effective realization of all of the models considered using just a single 87Rb atom and based upon combinations of laser- and laser-plus-cavity-driven Raman transitions between magnetic sublevels in a single ground hyperfine state.

==> AllScansUnits.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AllScansUnits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.94699287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2286451)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AllScansUnits.pdf}}%
    \put(0.25094692,0.06477329){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AllScansUnits.pdf}}%
    \put(0.45225166,0.06477329){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.32140359,0.00938435){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Delta_{11'}~(2\pi\text{GHz})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AllScansUnits.pdf}}%
    \put(0.15523955,0.13791778){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AllScansUnits.pdf}}%
    \put(0.15523955,0.22237316){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AllScansUnits.pdf}}%
    \put(0.15523955,0.30682854){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AllScansUnits.pdf}}%
    \put(0.15523955,0.39128389){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AllScansUnits.pdf}}%
    \put(0.15523955,0.47573927){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AllScansUnits.pdf}}%
    \put(0.15523955,0.56019464){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10.0\end{tabular}}}}%
    \put(0.04264057,0.35599544){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\delta_{10'}~(2\pi\text{GHz})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AllScansUnits.pdf}}%
    \put(0.56800193,0.06477329){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{AllScansUnits.pdf}}%
    \put(0.7693067,0.06477329){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.6384586,0.00938435){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Delta_{11'}~(2\pi\text{GHz})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{AllScansUnits.pdf}}%
    \put(0.87490516,0.08918712){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$F=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{AllScansUnits.pdf}}%
    \put(0.87425606,1.17931922){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$F=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{AllScansUnits.pdf}}%
    \put(0.20137561,0.70853895){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{AllScansUnits.pdf}}%
    \put(0.35612865,0.70853895){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{AllScansUnits.pdf}}%
    \put(0.51088171,0.70853895){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{AllScansUnits.pdf}}%
    \put(0.66563472,0.70853895){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.47993108,0.65315002){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Delta_{11'}~(2\pi\text{GHz})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{AllScansUnits.pdf}}%
    \put(0.15523955,0.73101024){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{AllScansUnits.pdf}}%
    \put(0.15523955,0.85074444){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{AllScansUnits.pdf}}%
    \put(0.15523955,0.97047864){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{AllScansUnits.pdf}}%
    \put(0.15523955,1.09021282){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.04264056,0.97089661){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega_+~(2\pi\text{GHz})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{AllScansUnits.pdf}}%
    \put(0.78943721,1.19539821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(a)$}\end{tabular}}}}%
    \put(0.47238213,0.60936154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(b)$}\end{tabular}}}}%
    \put(0.78943721,0.60936154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(c)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FullDickeWignerSchematic.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FullDickeWignerSchematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.40000519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85806354)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FullDickeWignerSchematic.pdf}}%
    \put(0.60586784,0.7442812){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Delta_{11'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FullDickeWignerSchematic.pdf}}%
    \put(0.20447159,0.10436231){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FullDickeWignerSchematic.pdf}}%
    \put(0.31341467,0.10436231){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FullDickeWignerSchematic.pdf}}%
    \put(0.42235776,0.10436231){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.31341467,0.04722727){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FullDickeWignerSchematic.pdf}}%
    \put(0.13433588,0.18201355){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FullDickeWignerSchematic.pdf}}%
    \put(0.13433588,0.29095665){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FullDickeWignerSchematic.pdf}}%
    \put(0.13433588,0.39989973){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.04736064,0.30682639){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FullDickeWignerSchematic.pdf}}%
    \put(0.5476423,0.10436231){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FullDickeWignerSchematic.pdf}}%
    \put(0.65658539,0.10436231){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FullDickeWignerSchematic.pdf}}%
    \put(0.76552849,0.10436231){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.65658539,0.04722727){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FullDickeWignerSchematic.pdf}}%
    \put(0.90231295,0.1622545){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FullDickeWignerSchematic.pdf}}%
    \put(0.90231295,0.37184045){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FullDickeWignerSchematic.pdf}}%
    \put(0.28010574,0.85806354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(a)$}\end{tabular}}}}%
    \put(0.15000005,0.47024097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
    \put(0.49317077,0.47024097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FullDickeWignerSchematic.pdf}}%
    \put(0.3418247,0.52214644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_{-}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FullDickeWignerSchematic.pdf}}%
    \put(0.49942336,0.52214644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_+$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FullTCMWignerSchematic.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FullTCMWignerSchematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.42168469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83752864)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FullTCMWignerSchematic.pdf}}%
    \put(0.62631155,0.66940853){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Delta_{11'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FullTCMWignerSchematic.pdf}}%
    \put(0.62650137,0.73244184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\delta_{10'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FullTCMWignerSchematic.pdf}}%
    \put(0.19327425,0.06586779){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FullTCMWignerSchematic.pdf}}%
    \put(0.30453091,0.06586779){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FullTCMWignerSchematic.pdf}}%
    \put(0.41578759,0.06586779){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.30453091,0.00751939){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FullTCMWignerSchematic.pdf}}%
    \put(0.1216491,0.14516807){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FullTCMWignerSchematic.pdf}}%
    \put(0.1216491,0.25642475){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FullTCMWignerSchematic.pdf}}%
    \put(0.1216491,0.36768142){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03282679,0.27263152){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FullTCMWignerSchematic.pdf}}%
    \put(0.54373274,0.06586779){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FullTCMWignerSchematic.pdf}}%
    \put(0.65498942,0.06586779){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FullTCMWignerSchematic.pdf}}%
    \put(0.7662461,0.06586779){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.65498942,0.00751939){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FullTCMWignerSchematic.pdf}}%
    \put(0.9059354,0.14609608){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FullTCMWignerSchematic.pdf}}%
    \put(0.9059354,0.25969562){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FullTCMWignerSchematic.pdf}}%
    \put(0.9059354,0.37329515){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FullTCMWignerSchematic.pdf}}%
    \put(0.2136632,0.83576155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(a)$}\end{tabular}}}}%
    \put(0.13764591,0.44001582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
    \put(0.48810443,0.43951642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FullTCMWignerSchematic.pdf}}%
    \put(0.33845598,0.48934363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_{-}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FullTCMWignerSchematic.pdf}}%
    \put(0.49940149,0.48934363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_{D2}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FullTPDWignerSchematic.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FullTPDWignerSchematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.42168469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83752855)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FullTPDWignerSchematic.pdf}}%
    \put(0.19327425,0.06586772){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FullTPDWignerSchematic.pdf}}%
    \put(0.30453092,0.06586772){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FullTPDWignerSchematic.pdf}}%
    \put(0.41578759,0.06586772){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.30453092,0.00751931){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FullTPDWignerSchematic.pdf}}%
    \put(0.1216491,0.145168){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FullTPDWignerSchematic.pdf}}%
    \put(0.1216491,0.25642468){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FullTPDWignerSchematic.pdf}}%
    \put(0.1216491,0.36768134){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.0328268,0.27263145){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FullTPDWignerSchematic.pdf}}%
    \put(0.54373274,0.06586772){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FullTPDWignerSchematic.pdf}}%
    \put(0.65498942,0.06586772){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FullTPDWignerSchematic.pdf}}%
    \put(0.7662461,0.06586772){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.65498942,0.00751931){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FullTPDWignerSchematic.pdf}}%
    \put(0.90593539,0.11341567){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FullTPDWignerSchematic.pdf}}%
    \put(0.90593539,0.22992978){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FullTPDWignerSchematic.pdf}}%
    \put(0.90593539,0.34644387){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FullTPDWignerSchematic.pdf}}%
    \put(0.62631158,0.66940841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Delta_{11'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FullTPDWignerSchematic.pdf}}%
    \put(0.62650143,0.73244173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\delta_{10'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FullTPDWignerSchematic.pdf}}%
    \put(0.21366275,0.83576138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(a)$}\end{tabular}}}}%
    \put(0.13764592,0.43951644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
    \put(0.4881044,0.44001586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FullTPDWignerSchematic.pdf}}%
    \put(0.33845601,0.48934342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_{-}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FullTPDWignerSchematic.pdf}}%
    \put(0.49940153,0.48934342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_{D2}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> IdealDickeWig.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IdealDickeWig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78195489)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IdealDickeWig.pdf}}%
    \put(0.12433585,0.50066679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IdealDickeWig.pdf}}%
    \put(0.12433585,0.59535832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IdealDickeWig.pdf}}%
    \put(0.12433585,0.69004986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.0373606,0.61122807){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IdealDickeWig.pdf}}%
    \put(0.20628408,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IdealDickeWig.pdf}}%
    \put(0.30097561,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{IdealDickeWig.pdf}}%
    \put(0.39566717,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.30097561,0.01522087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{IdealDickeWig.pdf}}%
    \put(0.11807018,0.16181965){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{IdealDickeWig.pdf}}%
    \put(0.11807018,0.25651118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{IdealDickeWig.pdf}}%
    \put(0.11807018,0.35120274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.03109491,0.27238095){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{IdealDickeWig.pdf}}%
    \put(0.5443329,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{IdealDickeWig.pdf}}%
    \put(0.6390244,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{IdealDickeWig.pdf}}%
    \put(0.73371596,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.6390244,0.01522087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{IdealDickeWig.pdf}}%
    \put(0.88211782,0.17407997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{IdealDickeWig.pdf}}%
    \put(0.88211782,0.3613754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{IdealDickeWig.pdf}}%
    \put(0.88211782,0.54867084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{IdealDickeWig.pdf}}%
    \put(0.88211782,0.73596626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{IdealDickeWig.pdf}}%
    \put(0.14,0.77255825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a)$}\end{tabular}}}}%
    \put(0.47804879,0.77255825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
    \put(0.14,0.43371111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c)$}\end{tabular}}}}%
    \put(0.47804879,0.43335657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(d)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> IdealTPDWig.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IdealTPDWig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78195489)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IdealTPDWig.pdf}}%
    \put(0.12433585,0.50337226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IdealTPDWig.pdf}}%
    \put(0.12433585,0.59535832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IdealTPDWig.pdf}}%
    \put(0.12433585,0.68734438){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.0373606,0.61122807){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IdealTPDWig.pdf}}%
    \put(0.20898955,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IdealTPDWig.pdf}}%
    \put(0.30097561,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{IdealTPDWig.pdf}}%
    \put(0.3929617,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.30097561,0.01522087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{IdealTPDWig.pdf}}%
    \put(0.11807018,0.16452512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{IdealTPDWig.pdf}}%
    \put(0.11807018,0.25651118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{IdealTPDWig.pdf}}%
    \put(0.11807018,0.34849727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03109491,0.27238095){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{IdealTPDWig.pdf}}%
    \put(0.54703837,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{IdealTPDWig.pdf}}%
    \put(0.6390244,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{IdealTPDWig.pdf}}%
    \put(0.73101049,0.07235592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.6390244,0.01522087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{IdealTPDWig.pdf}}%
    \put(0.88211782,0.22083994){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{IdealTPDWig.pdf}}%
    \put(0.88211782,0.41936536){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{IdealTPDWig.pdf}}%
    \put(0.88211782,0.61789075){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{IdealTPDWig.pdf}}%
    \put(0.14,0.77255825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a)$}\end{tabular}}}}%
    \put(0.47804879,0.77255825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
    \put(0.14,0.43371111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c)$}\end{tabular}}}}%
    \put(0.46230579,0.43371111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(d)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> QBCOPBCompare.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QBCOPBCompare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.03999329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48360114)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QBCOPBCompare.pdf}}%
    \put(0.21943483,0.08027593){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0.00$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QBCOPBCompare.pdf}}%
    \put(0.37187896,0.08027593){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0.15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QBCOPBCompare.pdf}}%
    \put(0.5243231,0.08027593){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0.30$\end{tabular}}}}%
    \put(0.38458265,0.02914804){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\kappa_l/\kappa_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QBCOPBCompare.pdf}}%
    \put(0.17714609,0.12918514){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.00$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{QBCOPBCompare.pdf}}%
    \put(0.17714609,0.28002365){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.02$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{QBCOPBCompare.pdf}}%
    \put(0.17714609,0.43086215){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.04$\end{tabular}}}}%
    \put(0.06390014,0.29686454){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{N}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{QBCOPBCompare.pdf}}%
    \put(0.62520566,0.08027593){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0.00$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{QBCOPBCompare.pdf}}%
    \put(0.77764981,0.08027593){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0.15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{QBCOPBCompare.pdf}}%
    \put(0.93009395,0.08027593){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0.30$\end{tabular}}}}%
    \put(0.79035346,0.02914804){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\kappa_l/\kappa_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{QBCOPBCompare.pdf}}%
    \put(0.57005639,0.46542656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(a)$}\end{tabular}}}}%
    \put(0.9758272,0.46542656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(b)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> QBCOPBScan.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QBCOPBScan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.03999329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54216872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QBCOPBScan.pdf}}%
    \put(0.12803716,0.3527545){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QBCOPBScan.pdf}}%
    \put(0.12803716,0.42584097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QBCOPBScan.pdf}}%
    \put(0.12803716,0.49892744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.05280784,0.43734944){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{E}/g$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QBCOPBScan.pdf}}%
    \put(0.15,0.06552697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{QBCOPBScan.pdf}}%
    \put(0.40242721,0.06552697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.30776699,0.0083059){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Delta/g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{QBCOPBScan.pdf}}%
    \put(0.12803716,0.16659015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{QBCOPBScan.pdf}}%
    \put(0.12803716,0.25154536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.05280786,0.21867473){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{E}/g$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{QBCOPBScan.pdf}}%
    \put(0.48446602,0.06552697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{QBCOPBScan.pdf}}%
    \put(0.73689325,0.06552697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.64223303,0.0083059){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Delta/g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{QBCOPBScan.pdf}}%
    \put(0.8855338,0.10338347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{QBCOPBScan.pdf}}%
    \put(0.8855338,0.30702733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{QBCOPBScan.pdf}}%
    \put(0.8855338,0.51067118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{QBCOPBScan.pdf}}%
    \put(0.46626505,0.53975908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{{\color{white}(a1)}}\end{tabular}}}}%
    \put(0.80073108,0.53975908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{{\color{white}(a2)}}\end{tabular}}}}%
    \put(0.46626506,0.31807231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{{\color{white}(b1)}}\end{tabular}}}}%
    \put(0.80000002,0.31807233){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{{\color{white}(b2)}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> RB87TLA.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RB87TLA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.39998356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86331915)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RB87TLA.pdf}}%
    \put(0.34632013,0.52524345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_{-}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RB87TLA.pdf}}%
    \put(0.5039188,0.52524345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Omega_{D2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RB87TLA.pdf}}%
    \put(0.18267764,0.10814985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RB87TLA.pdf}}%
    \put(0.31340934,0.10814985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RB87TLA.pdf}}%
    \put(0.44414109,0.10814985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.31340934,0.0510148){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RB87TLA.pdf}}%
    \put(0.13433054,0.16401248){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RB87TLA.pdf}}%
    \put(0.13433054,0.2947442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RB87TLA.pdf}}%
    \put(0.13433054,0.42547592){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.04735529,0.31061395){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RB87TLA.pdf}}%
    \put(0.52584841,0.10814985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{RB87TLA.pdf}}%
    \put(0.65658009,0.10814985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{RB87TLA.pdf}}%
    \put(0.78731178,0.10814985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.65658009,0.0510148){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{RB87TLA.pdf}}%
    \put(0.90230766,0.18851791){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{RB87TLA.pdf}}%
    \put(0.90230766,0.30280236){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{RB87TLA.pdf}}%
    \put(0.90230766,0.4170868){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{RB87TLA.pdf}}%
    \put(0.22405728,0.86158875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftr{$(a)$}\end{tabular}}}}%
    \put(0.14999475,0.47402863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
    \put(0.4931654,0.47451762){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> RamanTransitions.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RamanTransitions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.21492386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29066138)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RamanTransitions.pdf}}%
    \put(0.36330045,0.11829065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\Delta_{11'}$}\end{tabular}}}}%
    \put(0.04280782,0.01839975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$5S_{1/2}$}\end{tabular}}}}%
    \put(0.04280783,0.13883474){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$5P_{1/2}$}\end{tabular}}}}%
    \put(0.04280783,0.22394929){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$5P_{3/2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RamanTransitions.pdf}}%
    \put(0.96836163,0.19623536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\delta_{10'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RamanTransitions.pdf}}%
    \put(0.66110496,0.19755738){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{$\delta_{10'}$}\end{tabular}}}}%
    \put(0.13586318,0.28112174){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{(a)}\end{tabular}}}}%
    \put(0.44341463,0.28311885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{(b)}\end{tabular}}}}%
    \put(0.75071878,0.28311885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ISc{(c)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TCM8Wigs.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TCM8Wigs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4601504)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TCM8Wigs.pdf}}%
    \put(0.09433584,0.30032322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TCM8Wigs.pdf}}%
    \put(0.09433584,0.3505814){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TCM8Wigs.pdf}}%
    \put(0.09433584,0.40083958){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.01571481,0.36645115){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TCM8Wigs.pdf}}%
    \put(0.14769364,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TCM8Wigs.pdf}}%
    \put(0.19795182,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TCM8Wigs.pdf}}%
    \put(0.24820999,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.19795182,-0.00300845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TCM8Wigs.pdf}}%
    \put(0.09433584,0.1149999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TCM8Wigs.pdf}}%
    \put(0.09433584,0.16525808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TCM8Wigs.pdf}}%
    \put(0.09433584,0.21551627){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.01571479,0.18112784){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TCM8Wigs.pdf}}%
    \put(0.33239243,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TCM8Wigs.pdf}}%
    \put(0.3826506,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TCM8Wigs.pdf}}%
    \put(0.43290878,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.3826506,-0.00300845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TCM8Wigs.pdf}}%
    \put(0.51709125,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{TCM8Wigs.pdf}}%
    \put(0.56734939,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{TCM8Wigs.pdf}}%
    \put(0.6176076,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.56734939,-0.00300845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{TCM8Wigs.pdf}}%
    \put(0.70179003,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{TCM8Wigs.pdf}}%
    \put(0.75204824,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{TCM8Wigs.pdf}}%
    \put(0.80230638,0.05412657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.75204824,-0.00300845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{TCM8Wigs.pdf}}%
    \put(0.91072506,0.13869609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{TCM8Wigs.pdf}}%
    \put(0.91072506,0.27006805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{TCM8Wigs.pdf}}%
    \put(0.91072506,0.40144001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{TCM8Wigs.pdf}}%
    \put(0.29469882,0.45443919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
    \put(0.11,0.45443919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a)$}\end{tabular}}}}%
    \put(0.47939758,0.45440296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c)$}\end{tabular}}}}%
    \put(0.66409643,0.45443919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(d)$}\end{tabular}}}}%
    \put(0.11,0.26911589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(e)$}\end{tabular}}}}%
    \put(0.29469882,0.26911589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(f)$}\end{tabular}}}}%
    \put(0.47939758,0.26911589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(g)$}\end{tabular}}}}%
    \put(0.66409643,0.26907965){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(h)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TLAConfinement.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TLAConfinement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.03999329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52710845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TLAConfinement.pdf}}%
    \put(0.66980392,0.06221369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TLAConfinement.pdf}}%
    \put(0.41490196,0.06221369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TLAConfinement.pdf}}%
    \put(0.16,0.06221369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.48500002,0.00499265){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$B~(G)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TLAConfinement.pdf}}%
    \put(0.13803715,0.17320651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TLAConfinement.pdf}}%
    \put(0.13803715,0.27072156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TLAConfinement.pdf}}%
    \put(0.13803715,0.36823663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TLAConfinement.pdf}}%
    \put(0.13803715,0.46575169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03275273,0.31107982){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\kappa~(2\pi\text{MHz})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TLAConfinement.pdf}}%
    \put(0.9052838,0.10007022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TLAConfinement.pdf}}%
    \put(0.9052838,0.19758527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TLAConfinement.pdf}}%
    \put(0.9052838,0.29510032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TLAConfinement.pdf}}%
    \put(0.9052838,0.39261539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TLAConfinement.pdf}}%
    \put(0.9052838,0.49013046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TLAConfinement.pdf}}%
  \end{picture}%
\endgroup%


==> TLAGammawigs.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TLAGammawigs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63703707)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TLAGammawigs.pdf}}%
    \put(0.11191163,0.63527432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a1)$}\end{tabular}}}}%
    \put(0.29758639,0.63540748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a2)$}\end{tabular}}}}%
    \put(0.48324651,0.63527432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a3)$}\end{tabular}}}}%
    \put(0.66892224,0.63540748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a4)$}\end{tabular}}}}%
    \put(0.11191847,0.44794418){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b1)$}\end{tabular}}}}%
    \put(0.29757907,0.44780645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b2)$}\end{tabular}}}}%
    \put(0.48324651,0.44780645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b3)$}\end{tabular}}}}%
    \put(0.66892224,0.44794418){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b4)$}\end{tabular}}}}%
    \put(0.11191848,0.26048089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c1)$}\end{tabular}}}}%
    \put(0.29757907,0.26033863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c2)$}\end{tabular}}}}%
    \put(0.48325433,0.26048089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c3)$}\end{tabular}}}}%
    \put(0.66892224,0.26048089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(c4)$}\end{tabular}}}}%
    \put(0.07846069,0.59878524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.07846069,0.53882516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.06711828,0.47884889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.07846069,0.4113172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.07846069,0.35135713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.06711828,0.29138087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.07846069,0.22384968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.02662161,0.17882431){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0.06711828,0.1039134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.12857631,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.19787323,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.25784138,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.31424375,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.38354072,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.44350887,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.4999113,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.56920819,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.62917634,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.68557868,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.75487557,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.81484372,0.04177364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.95246925,0.17683207){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.95246925,0.32737499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.95246925,0.47793435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0.02662161,0.36629213){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0.07846069,0.16388964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.02662161,0.55376005){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0.19787904,0.00794242){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.38354873,0.00794242){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.56921615,0.00794242){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.75488358,0.00794242){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TLAWigsrealparams.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TLAWigsrealparams.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48872182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TLAWigsrealparams.pdf}}%
    \put(0.22003485,0.0638893){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TLAWigsrealparams.pdf}}%
    \put(0.31341464,0.0638893){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TLAWigsrealparams.pdf}}%
    \put(0.40679442,0.0638893){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.31341464,0.00675428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TLAWigsrealparams.pdf}}%
    \put(0.13433584,0.15710383){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TLAWigsrealparams.pdf}}%
    \put(0.13433584,0.25048364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TLAWigsrealparams.pdf}}%
    \put(0.13433584,0.34386343){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.04736059,0.26635339){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TLAWigsrealparams.pdf}}%
    \put(0.56320562,0.0638893){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TLAWigsrealparams.pdf}}%
    \put(0.65658539,0.0638893){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TLAWigsrealparams.pdf}}%
    \put(0.74996517,0.0638893){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.65658539,0.00675428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TLAWigsrealparams.pdf}}%
    \put(0.90231296,0.15129361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TLAWigsrealparams.pdf}}%
    \put(0.90231296,0.34081378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TLAWigsrealparams.pdf}}%
    \put(0.15000001,0.43075833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(a)$}\end{tabular}}}}%
    \put(0.49317074,0.43075833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sftl{$(b)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

